Resampling Gradients Vanish in Differentiable Sequential Monte Carlo Samplers

Annealed Importance Sampling (AIS) moves particles along a Markov chain from a tractable initial distribution to an intractable target distribution. The recently proposed Differentiable AIS (DAIS) (Geffner and Domke, 2021; Zhang et al., 2021) enables efficient optimization of the transition kernels of AIS and of the distributions. However, we observe a low effective sample size in DAIS, indicating degenerate distributions. We thus propose to extend DAIS by a resampling step inspired by Sequential Monte Carlo. Surprisingly, we find empirically-and can explain theoretically-that it is not necessary to differentiate through the resampling step which avoids gradient variance issues observed in similar approaches for Particle Filters (Maddison et al., 2017; Naesseth et al., 2018; Le et al., 2018).

==> fig/ais_smc_methods.tex <==
\begin{tikzpicture}[
    outer sep=0.0cm, 
    auto,
    ]
    \node[minimum height=11mm, outer sep=0mm] (AIS) {
            \centering
            \begin{minipage}{40mm}
            \centering
            \small
            \textbf{Annealed Importance Sampling (AIS)}\\
            \citep{neal2001annealed}
            \end{minipage}
    };
    \node[minimum height=24mm, below =13mm of AIS] (DAIS) {
            \begin{minipage}{40mm}
            \centering
            \small
            \textbf{Differentiable Annealed Importance Sampling (DAIS)}\\
            \vskip\baselineskip
            \citep{zhang2021differentiable,geffner2021mcmc}\\
            \vskip\baselineskip
            \vskip\baselineskip
            \vskip\baselineskip
            \vskip\baselineskip
            \vskip\baselineskip
            \vskip\baselineskip
            \end{minipage}
    };
    \node[right =11mm of AIS, yshift=12.5mm, outer ysep=1mm] (SMC) {
            \centering
            \begin{minipage}{70mm}
            \centering
            \small
            \textbf{Sequential Monte Carlo Methods}
            \end{minipage}
    };
    \node[minimum height=11mm, below =2mm of SMC, xshift=-22.25mm, outer sep=0mm] (SMCS) {
            \centering
            \begin{minipage}{40mm}
            \centering
            \small
            \textbf{Sequential Monte Carlo Samplers (SMC Samplers)}\\
            \citep{del2006sequential}
            \end{minipage}
    };
    \node[minimum height=24mm,below =13mm of SMCS] (DSMCS) {
            \centering
            \begin{minipage}{40mm}
            \centering
            \small
            \textbf{Differentiable Sequential Monte Carlo Samplers (DSMCS)}
            \vskip\baselineskip
            \textit{Gapped Straight Through \citep{fan2022training}}\\
            \vskip\baselineskip
            (\textbf{this work})
            \vskip\baselineskip
            \vskip\baselineskip
            \vskip\baselineskip
            \end{minipage}
    };
    \node[minimum height=11mm,below =2mm of SMC, xshift=22.25mm, outer sep=0mm] (PF) {
            \centering
            \begin{minipage}{40mm}
            \centering
            \small
            \textbf{Particle Filters (PFs)}\\
            \citep{liu1998sequential,doucet1998sequential}
            \end{minipage}
    };
    \node[minimum height=24mm,below =13mm of PF] (DPF) {
            \centering
            \begin{minipage}{40mm}
            \centering
            \small
            \textbf{Differentiable Particle Filters (Differentiable PFs)}
            \vskip\baselineskip
            \textit{REINFORCE}\\
            \citep{maddison2017filtering,naesseth2018variational,le2018auto,lawson2022sixo}
            \vskip\baselineskip
            \textit{Optimal Transport}\\
            \citep{corenflos2021differentiable}
            \end{minipage}
    };
    \begin{pgfonlayer}{background}
      \node[
        draw=yellow1, 
        thick, 
        rectangle,
        inner sep=0.5mm,
        outer sep=0mm
      ] [fit = (AIS) (DAIS)] {};
      \node[
        draw=yellow2, 
        thick, 
        rectangle,
        inner sep=-0.25mm,
        outer sep=0mm
      ] [fit = (DAIS)] {};
      \node[
        draw=black, 
        thick, 
        rectangle,
        inner sep=1.5mm,
        outer sep=0mm
      ] [fit = (SMC) (DSMCS) (DPF)] {};
      \node[
        draw=red1, 
        thick, 
        rectangle,
        inner sep=0.5mm,
        outer sep=0mm
      ] [fit = (PF) (DPF)] {};
      \node[        
        draw=red2, 
        thick, 
        rectangle,
        inner sep=-0.25mm,
        outer sep=0mm
      ] [fit = (DPF)] {};
      \node[
        draw=blue1,
        thick,
        rectangle,
        inner sep=0.5mm,
        outer sep=0mm
      ] [fit = (SMCS) (DSMCS)] {};
      \node[
        draw=blue2, 
        thick,
        rectangle,
        inner sep=-0.25mm,
        outer sep=0mm
      ] [fit = (DSMCS)] {};
    \end{pgfonlayer}
    \path[
        -stealth, 
        line width=0.4mm,
        arrowred,
        fill=arrowred,
    ] ([yshift=1.5mm]AIS.north) edge[bend left] node [left] {} ([yshift=1.5mm]SMCS.north);
    \node[
        text width=20mm, 
        align=flush left, 
        above =3mm of AIS, 
        xshift=13mm,
        color=arrowred,
        fill=arrowred!25,
        opacity=0.85,
    ] (SMCST) {
        \small
        $+$ resampling\\
        $+$ flexible $B_k$
    };
    \path[
        -stealth, 
        line width=0.4mm,
        arrowred,
        fill=arrowred
    ] (DAIS.north) edge[bend left] node [left] {} (DSMCS.north);
    \path[
        -stealth, 
        line width=0.4mm,
        arrowblue,
        fill=arrowblue,
    ] (AIS.south) edge[left] node [left] {} (DAIS.north);
    \path[
        -stealth, 
        line width=0.4mm,
        arrowblue,
        fill=arrowblue
    ] (SMCS.south) edge[left] node [left] {} (DSMCS.north);
    \path[
        -stealth, 
        line width=0.4mm,
        arrowblue,
        fill=arrowblue
    ] (PF.south) edge[left] node [left] {} (DPF.north);
    \node[arrowblue,align=left,fill=arrowblue!25,text width=15mm] at ($(AIS.south)!0.45!(DAIS.north)$) [left,xshift=-1mm] {
            \begin{minipage}{17mm}
            \small
            $+$ differen-
            
            \hspace{1.2em}tiability
            \end{minipage}
    };
    \node[arrowblue,align=left,fill=arrowblue!25,text width=15mm] at ($(PF.south)!0.45!(DPF.north)$) [left,xshift=18mm] {
            \begin{minipage}{17mm}
            \small
            $+$ differen-
            
            \hspace{1.2em}tiability
            \end{minipage}
    };
    \node[arrowblue,align=left,fill=arrowblue!25,text width=15mm] at ($(SMCS.south)!0.45!(DSMCS.north)$) [left,xshift=18mm] {
            \begin{minipage}{17mm}
            \small
            $+$ differen-
            
            \hspace{1.2em}tiability
            \end{minipage}
    };
    \node[
        text width=29mm, 
        align=flush left, 
        above =1mm of DAIS, 
        % scale=0.5,
        xshift=18mm,
        color=arrowred,
        fill=arrowred!25,
        opacity=0.85,
    ] (DSMCST) {
        \small
        $+$ resampling\\
        $+$ flexible and
        
        \hspace{1.2em}differentiable $B_k$
    };
\end{tikzpicture}
